On the Necessity of Pre-agreed Secrets for Thwarting Last-minute Coercion: Vulnerabilities and Lessons From the Loki E-voting Protocol

Coercion-resistance (CR) is a crucial security property in e-voting systems. It ensures that an attacker cannot compel a voter to vote in a specific way by using threats or rewards. The Loki e-voting protocol, proposed by Giustolisi \emph{et al.} at IEEE S\&P (2024), introduces a novel design that mitigates last-minute coercion through a re-voting mechanism. It also aims to address the usability issues of the seminal JCJ e-voting protocol, specifically: i) the requirement that voters can store and hide pre-agreed credentials, and ii) the ability of voters to convincingly lie while being coerced. In this work, we identify two vulnerabilities in Loki. The first is a brute-force attack that compromises the integrity of the evasion strategy. Specifically, this attack allows an adversary to cast a ballot on behalf of their victim in a way that the evasion strategy cannot defend against, rendering it ineffective. The second vulnerability is a forced abstention attack, which allows an adversary to detect when their victim has complied with their instruction not to vote. We generalise the integrity attack to reveal a fundamental dilemma: without pre-agreed secret credentials, it is not possible to prevent last-minute coercion. Finally, we show how reverting to pre-agreed secret credentials fixes the aforementioned vulnerabilities and discuss the trade-off between tallying efficiency and stronger trust assumptions.

==> Attack_Diff_Fig.tex <==
\pgfplotsset{compat=1.18}

\pgfplotstableread{
    X   Y_exp   Y_sum
    0   1       0
    1   2       0
    2   4       1
    3   8       3
    4   16      6
    5   32      10
    6   64      15
    7   128     21
    8   256     28
    9   512     36
    10  1024    45
}\mydata
% -----------------------

\begin{tikzpicture}
    \pgfplotsset{
        style_y/.style={color=myblue, mark=*},
        style_z/.style={color=myorange, mark=*},
    }

    \begin{axis}[
        xlabel={Length of $\PBB$ at time of launching attacks},
        ylabel={Attack Difficulty},
        ymin=0,                   % 设置Y轴最小值，使视图更清晰
        legend pos=north west,    % 设置图例位置在左上角
        grid=major,
    ]

        \addplot[style_y] table[x=X, y=Y_exp] from \mydata;
        \addlegendentry{$F_{\mathcal{D}_{uni}}$}

        \addplot[style_z] table[x=X, y=Y_sum] from \mydata;
        \addlegendimage{style_z}
        \addlegendentry{$F_{\mathbb{D}_{p,q}}$} 
    \end{axis}


\end{tikzpicture}



==> Attack_Succ_Rate_Fig.tex <==
\def\tend{9}

\pgfplotstableread[col sep=space]{
t               dpq                  dran
1 1 1
2 0.8835849200000001 0.5
3 0.82249117 0.109375
4 0.8090505450000001 0.0234375
5 0.8061485918750001 0.0048828125
% 6 0.805537654375 0.0009765625
7 0.8054135576953125 0.00018310546875
8 0.5369280529492187 3.0517578125e-05
9 0.2684622366186524 3.814697265625e-06
% 10 0 0
}\mydata

\begin{tikzpicture}
    \begin{axis}[
        % title={\textbf{Attack Success Rate Comparison}},
        xlabel={Time of launching attack},
        xlabel style={font=\footnotesize},
        ylabel={Attack Success Rate},
        ylabel style={font=\footnotesize},
        legend pos=north east,
        legend cell align={left},
        legend style={font=\footnotesize},
        grid=major,
        width=0.96\linewidth,
        height=0.75\linewidth,
        xtick={1,2,3,4,5,7,8,9,10},
        xticklabels={1,2,3,4,5,{$\scriptstyle t_{end}-3$},{$\scriptstyle t_{end}-2$},{$\scriptstyle t_{end}-1$}},
        extra x ticks={6},
        extra x tick labels={$\boldsymbol{\dots}$},
        extra x tick style={
            tick label style={
                font=\footnotesize,
                yshift=-.5ex
            }
        },
        xticklabel style={
            font=\small, % 这个样式对所有 x 刻度标签都生效
            /utils/exec={ % 开始执行一段代码
                % \ifdim 是一个用于比较数值的命令
                % 我们检查当前刻度 \tick 是否大于 7
                \ifdim\tick pt > 6pt 
                    % 如果大于7 (即8, 9, 10), 就额外应用这些样式
                    \pgfkeysalso{rotate=45, anchor=east}
                \fi
            }
        },
        yticklabel style={font=\footnotesize},
        % xmin=0.5, xmax=10.5,
        outer sep=0pt,
    ]

        \addplot[
            color=myblue,
            mark=*,
            line width=1pt,
        ] table [x=t, y=dpq] {\mydata};
        \addlegendentry{$\mathcal{D}^{LE21}$}

        \addplot[
            color=myorange,
            mark=*,
            line width=1pt,
        ] table [x=t, y=dran] {\mydata};
        \addlegendentry{$\mathcal{D}_{\text{uni}}$}

    \end{axis}
\end{tikzpicture}
